TCitH- and VOLEitH-based Signatures from Restricted Decoding

Threshold-Computation-in-the-Head (TCitH) and VOLE-in-the-Head (VOLEitH), two recent developments of the MPC-in-the-Head (MPCitH) paradigm, have significantly improved the performance of digital signature schemes. This work embeds the restricted decoding problem within these frameworks: we propose a structurally simple modeling that achieves competitive signature sizes. Specifically, by instantiating the restricted decoding problem with the same hardness assumption underlying CROSS, we reduce sizes by more than a factor of two compared to the NIST submission. Moreover, we observe that ternary full-weight decoding, closely related to the hardness assumption underlying WAVE, is a restricted decoding problem. Using ternary full-weight decoding, we obtain signature sizes comparable to the smallest MPCitH-based candidates in the NIST competition.

==> figures/tradeoff.tex <==
\begin{tikzpicture}[baseline] % trim axis right, trim axis left,
\begin{axis}[%
ymax = 1000,
xmin = 1.9,
xmax = 7.1,
label style={font=\footnotesize},
ymajorgrids,
xmajorgrids,
xminorgrids,
yminorgrids,
grid style=dashed,
legend style={at={(1.05,0.35)},anchor=west,legend cell align=left, align=left, draw=black, legend image post style={xscale=0.5,yscale = 0.5, mark size=5pt}, font=\scriptsize},
ylabel near ticks,
xlabel near ticks,
width = 0.7*\columnwidth,
height = 3.6cm,
ylabel={$\kC \cdot \logF$},
xlabel={degree $\sizeE$},
x tick label style={font=\scriptsize},
y tick label style={font=\scriptsize},
legend columns=1,
]

\addplot [only marks, CornflowerBlue, mark = triangle*] 
  table[row sep=crcr]{%%
2 338\\ % Ternary BJMM
};
\addlegendentry{$\TernarySDP$} 

\addplot [only marks, BrickRed, mark = otimes] 
  table[row sep=crcr]{%%
7 532 \\ % CROSS params
};
\addlegendentry{$\CrossSDP$} 

\addplot [only marks, mark=x, thick] 
  table[row sep=crcr]{%%
2 310 \\ % 142.4324285102911
};
\addlegendentry{$\fieldsize = 3$} 

\addplot [thick] 
  table[row sep=crcr]{%%
2 521 \\ % 142.73666856400396
3 277 \\ % 143.16944318121065
4 189 \\ % 142.27413458664844
};
\addlegendentry{$\fieldsize = 5$} 

\addplot [dashed, thick] 
  table[row sep=crcr]{%%
2 1026 \\ % 142.99147037245123
3 593 \\ % 142.54691512326642
4 442 \\ % 142.9801780792487
5 360 \\ % 142.69439387150123
6 307 \\ % 141.76217925052183
7 274 \\ % 143.23467400102246
8 246 \\ % 142.17466231699157
9 225 \\ % 142.38405373430015
};
\addlegendentry{$\fieldsize = 17$} 

% \addplot [dashed] 
%   table[row sep=crcr]{%%
% 2 660 \\ % 142.9620558971522
% 3 363 \\ % 142.4387672247446
% 4 259 \\ % 142.90311752119032
% 5 203 \\ % 142.5330698735075
% };
% \addlegendentry{$\fieldsize = 7$} 

% \addplot [dashed] 
%   table[row sep=crcr]{%%
% 2 1274 \\ % 142.9245999778172
% 3 749 \\ % 142.4514297888799
% 4 565 \\ % 142.830131599826
% 5 466 \\ % 142.531350509027
% 6 402 \\ % 141.64391949724867
% 7 362 \\ % 142.97877620763393
% 8 327 \\ % 141.99118714053859
% 9 303 \\ % 142.1644103147462
% };
% \addlegendentry{$\fieldsize = 31$} 

\addplot [dashdotted, thick] 
  table[row sep=crcr]{%%
2 1554 \\ % 143.06097734592223
3 926 \\ % 142.69427166075855
4 706 \\ % 143.13432147225632
5 588 \\ % 142.9107565683607
6 511 \\ % 142.12702645842563
7 457 \\ % 141.59584293994837
8 422 \\ % 142.5549470278168
9 392 \\ % 142.7592956106066
};
\addlegendentry{$\fieldsize = 61$} 

\addplot [densely dotted, thick] 
  table[row sep=crcr]{%%
2 1853 \\ % 142.7100815801787
3 1119 \\ % 143.01406687593177
4 853 \\ % 142.371752126051
5 713 \\ % 142.00893291998216
6 629 \\ % 142.71733130414472
7 567 \\ % 142.27351214143437
8 525 \\ % 143.24507092868546
9 483 \\ % 141.4394359258334
};
\addlegendentry{$\fieldsize = 127$} 

  \draw[->, ForestGreen, thick] (axis cs:6.6,900) -- (axis cs:5.6,750)
    node[midway, sloped, above] {\scriptsize better};

\end{axis}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Second Part of Latex include:
%end{figure}

